Smoothness of Markov Partitions for Expanding Toral Endomorphisms

We show that an expanding toral endomorphism admits a Markov partition with a piecewise smooth boundary if and only if some power of the inducing matrix is diagonalizable and all of its eigenvalues are integers. Moreover, such a piecewise smooth boundary must in fact be piecewise linear. In dimension 2, we make some more subtle observations about the smoothness of the boundary. We also provide an upper bound on the Hausdorff dimension.

==> MP_picture.tex <==

    \begin{circuitikz}
        \def\Aa(#1,#2){(0.03125*#1-0.078125*#2,0.03125*#2)}
        
        
        \draw[short] \Aa(80,32) -- \Aa(81,32);
        

        \def\Aa(#1,#2){(0.03125*#1-0.078125*#2+1,0.03125*#2)}
        
        \draw[short] \Aa(0,0) -- \Aa(0,1);
        \draw[short] \Aa(0,1) -- \Aa(0,2);
        \draw[short] \Aa(0,2) -- \Aa(1,2);
        \draw[short] \Aa(1,2) -- \Aa(1,3);
        \draw[short] \Aa(1,3) -- \Aa(1,4);
        \draw[short] \Aa(1,4) -- \Aa(2,4);
        \draw[short] \Aa(2,4) -- \Aa(3,4);
        \draw[short] \Aa(3,4) -- \Aa(4,4);
        \draw[short] \Aa(4,4) -- \Aa(4,5);
        \draw[short] \Aa(4,5) -- \Aa(4,6);
        \draw[short] \Aa(4,6) -- \Aa(5,6);
        \draw[short] \Aa(5,6) -- \Aa(5,7);
        \draw[short] \Aa(5,7) -- \Aa(5,8);
        \draw[short] \Aa(5,8) -- \Aa(6,8);
        \draw[short] \Aa(6,8) -- \Aa(7,8);
        \draw[short] \Aa(7,8) -- \Aa(8,8);
        \draw[short] \Aa(8,8) -- \Aa(9,8);
        \draw[short] \Aa(9,8) -- \Aa(10,8);
        \draw[short] \Aa(10,8) -- \Aa(11,8);
        \draw[short] \Aa(11,8) -- \Aa(12,8);
        \draw[short] \Aa(12,8) -- \Aa(12,9);
        \draw[short] \Aa(12,9) -- \Aa(12,10);
        \draw[short] \Aa(12,10) -- \Aa(13,10);
        \draw[short] \Aa(13,10) -- \Aa(13,11);
        \draw[short] \Aa(13,11) -- \Aa(13,12);
        \draw[short] \Aa(13,12) -- \Aa(14,12);
        \draw[short] \Aa(14,12) -- \Aa(15,12);
        \draw[short] \Aa(15,12) -- \Aa(16,12);
        \draw[short] \Aa(16,12) -- \Aa(16,13);
        \draw[short] \Aa(16,13) -- \Aa(16,14);
        \draw[short] \Aa(16,14) -- \Aa(17,14);
        \draw[short] \Aa(17,14) -- \Aa(17,15);
        \draw[short] \Aa(17,15) -- \Aa(17,16);
        \draw[short] \Aa(17,16) -- \Aa(18,16);
        \draw[short] \Aa(18,16) -- \Aa(19,16);
        \draw[short] \Aa(19,16) -- \Aa(20,16);
        \draw[short] \Aa(20,16) -- \Aa(21,16);
        \draw[short] \Aa(21,16) -- \Aa(22,16);
        \draw[short] \Aa(22,16) -- \Aa(23,16);
        \draw[short] \Aa(23,16) -- \Aa(24,16);
        \draw[short] \Aa(24,16) -- \Aa(25,16);
        \draw[short] \Aa(25,16) -- \Aa(26,16);
        \draw[short] \Aa(26,16) -- \Aa(27,16);
        \draw[short] \Aa(27,16) -- \Aa(28,16);
        \draw[short] \Aa(28,16) -- \Aa(29,16);
        \draw[short] \Aa(29,16) -- \Aa(30,16);
        \draw[short] \Aa(30,16) -- \Aa(31,16);
        \draw[short] \Aa(31,16) -- \Aa(32,16);
        \draw[short] \Aa(32,16) -- \Aa(32,17);
        \draw[short] \Aa(32,17) -- \Aa(32,18);
        \draw[short] \Aa(32,18) -- \Aa(33,18);
        \draw[short] \Aa(33,18) -- \Aa(33,19);
        \draw[short] \Aa(33,19) -- \Aa(33,20);
        \draw[short] \Aa(33,20) -- \Aa(34,20);
        \draw[short] \Aa(34,20) -- \Aa(35,20);
        \draw[short] \Aa(35,20) -- \Aa(36,20);
        \draw[short] \Aa(36,20) -- \Aa(36,21);
        \draw[short] \Aa(36,21) -- \Aa(36,22);
        \draw[short] \Aa(36,22) -- \Aa(37,22);
        \draw[short] \Aa(37,22) -- \Aa(37,23);
        \draw[short] \Aa(37,23) -- \Aa(37,24);
        \draw[short] \Aa(37,24) -- \Aa(38,24);
        \draw[short] \Aa(38,24) -- \Aa(39,24);
        \draw[short] \Aa(39,24) -- \Aa(40,24);
        \draw[short] \Aa(40,24) -- \Aa(41,24);
        \draw[short] \Aa(41,24) -- \Aa(42,24);
        \draw[short] \Aa(42,24) -- \Aa(43,24);
        \draw[short] \Aa(43,24) -- \Aa(44,24);
        \draw[short] \Aa(44,24) -- \Aa(44,25);
        \draw[short] \Aa(44,25) -- \Aa(44,26);
        \draw[short] \Aa(44,26) -- \Aa(45,26);
        \draw[short] \Aa(45,26) -- \Aa(45,27);
        \draw[short] \Aa(45,27) -- \Aa(45,28);
        \draw[short] \Aa(45,28) -- \Aa(46,28);
        \draw[short] \Aa(46,28) -- \Aa(47,28);
        \draw[short] \Aa(47,28) -- \Aa(48,28);
        \draw[short] \Aa(48,28) -- \Aa(48,29);
        \draw[short] \Aa(48,29) -- \Aa(48,30);
        \draw[short] \Aa(48,30) -- \Aa(49,30);
        \draw[short] \Aa(49,30) -- \Aa(49,31);
        \draw[short] \Aa(49,31) -- \Aa(49,32);
        \draw[short] \Aa(49,32) -- \Aa(50,32);
        \draw[short] \Aa(50,32) -- \Aa(51,32);
        \draw[short] \Aa(51,32) -- \Aa(52,32);
        \draw[short] \Aa(52,32) -- \Aa(53,32);
        \draw[short] \Aa(53,32) -- \Aa(54,32);
        \draw[short] \Aa(54,32) -- \Aa(55,32);
        \draw[short] \Aa(55,32) -- \Aa(56,32);
        \draw[short] \Aa(56,32) -- \Aa(57,32);
        \draw[short] \Aa(57,32) -- \Aa(58,32);
        \draw[short] \Aa(58,32) -- \Aa(59,32);
        \draw[short] \Aa(59,32) -- \Aa(60,32);
        \draw[short] \Aa(60,32) -- \Aa(61,32);
        \draw[short] \Aa(61,32) -- \Aa(62,32);
        \draw[short] \Aa(62,32) -- \Aa(63,32);
        \draw[short] \Aa(63,32) -- \Aa(64,32);
        \draw[short] \Aa(64,32) -- \Aa(65,32);
        \draw[short] \Aa(65,32) -- \Aa(66,32);
        \draw[short] \Aa(66,32) -- \Aa(67,32);
        \draw[short] \Aa(67,32) -- \Aa(68,32);
        \draw[short] \Aa(68,32) -- \Aa(69,32);
        \draw[short] \Aa(69,32) -- \Aa(70,32);
        \draw[short] \Aa(70,32) -- \Aa(71,32);
        \draw[short] \Aa(71,32) -- \Aa(72,32);
        \draw[short] \Aa(72,32) -- \Aa(73,32);
        \draw[short] \Aa(73,32) -- \Aa(74,32);
        \draw[short] \Aa(74,32) -- \Aa(75,32);
        \draw[short] \Aa(75,32) -- \Aa(76,32);
        \draw[short] \Aa(76,32) -- \Aa(77,32);
        \draw[short] \Aa(77,32) -- \Aa(78,32);
        \draw[short] \Aa(78,32) -- \Aa(79,32);
        \draw[short] \Aa(79,32) -- \Aa(80,32);
        \draw[short] \Aa(80,32) -- \Aa(81,32);


        \def\Aa(#1,#2){(0.03125*#1-0.078125*#2+2,0.03125*#2)}
        
        \draw[short] \Aa(0,0) -- \Aa(0,1);
        \draw[short] \Aa(0,1) -- \Aa(0,2);
        \draw[short] \Aa(0,2) -- \Aa(1,2);
        \draw[short] \Aa(1,2) -- \Aa(1,3);
        \draw[short] \Aa(1,3) -- \Aa(1,4);
        \draw[short] \Aa(1,4) -- \Aa(2,4);
        \draw[short] \Aa(2,4) -- \Aa(3,4);
        \draw[short] \Aa(3,4) -- \Aa(4,4);
        \draw[short] \Aa(4,4) -- \Aa(4,5);
        \draw[short] \Aa(4,5) -- \Aa(4,6);
        \draw[short] \Aa(4,6) -- \Aa(5,6);
        \draw[short] \Aa(5,6) -- \Aa(5,7);
        \draw[short] \Aa(5,7) -- \Aa(5,8);
        \draw[short] \Aa(5,8) -- \Aa(6,8);
        \draw[short] \Aa(6,8) -- \Aa(7,8);
        \draw[short] \Aa(7,8) -- \Aa(8,8);
        \draw[short] \Aa(8,8) -- \Aa(9,8);
        \draw[short] \Aa(9,8) -- \Aa(10,8);
        \draw[short] \Aa(10,8) -- \Aa(11,8);
        \draw[short] \Aa(11,8) -- \Aa(12,8);
        \draw[short] \Aa(12,8) -- \Aa(12,9);
        \draw[short] \Aa(12,9) -- \Aa(12,10);
        \draw[short] \Aa(12,10) -- \Aa(13,10);
        \draw[short] \Aa(13,10) -- \Aa(13,11);
        \draw[short] \Aa(13,11) -- \Aa(13,12);
        \draw[short] \Aa(13,12) -- \Aa(14,12);
        \draw[short] \Aa(14,12) -- \Aa(15,12);
        \draw[short] \Aa(15,12) -- \Aa(16,12);
        \draw[short] \Aa(16,12) -- \Aa(16,13);
        \draw[short] \Aa(16,13) -- \Aa(16,14);
        \draw[short] \Aa(16,14) -- \Aa(17,14);
        \draw[short] \Aa(17,14) -- \Aa(17,15);
        \draw[short] \Aa(17,15) -- \Aa(17,16);
        \draw[short] \Aa(17,16) -- \Aa(18,16);
        \draw[short] \Aa(18,16) -- \Aa(19,16);
        \draw[short] \Aa(19,16) -- \Aa(20,16);
        \draw[short] \Aa(20,16) -- \Aa(21,16);
        \draw[short] \Aa(21,16) -- \Aa(22,16);
        \draw[short] \Aa(22,16) -- \Aa(23,16);
        \draw[short] \Aa(23,16) -- \Aa(24,16);
        \draw[short] \Aa(24,16) -- \Aa(25,16);
        \draw[short] \Aa(25,16) -- \Aa(26,16);
        \draw[short] \Aa(26,16) -- \Aa(27,16);
        \draw[short] \Aa(27,16) -- \Aa(28,16);
        \draw[short] \Aa(28,16) -- \Aa(29,16);
        \draw[short] \Aa(29,16) -- \Aa(30,16);
        \draw[short] \Aa(30,16) -- \Aa(31,16);
        \draw[short] \Aa(31,16) -- \Aa(32,16);
        \draw[short] \Aa(32,16) -- \Aa(32,17);
        \draw[short] \Aa(32,17) -- \Aa(32,18);
        \draw[short] \Aa(32,18) -- \Aa(33,18);
        \draw[short] \Aa(33,18) -- \Aa(33,19);
        \draw[short] \Aa(33,19) -- \Aa(33,20);
        \draw[short] \Aa(33,20) -- \Aa(34,20);
        \draw[short] \Aa(34,20) -- \Aa(35,20);
        \draw[short] \Aa(35,20) -- \Aa(36,20);
        \draw[short] \Aa(36,20) -- \Aa(36,21);
        \draw[short] \Aa(36,21) -- \Aa(36,22);
        \draw[short] \Aa(36,22) -- \Aa(37,22);
        \draw[short] \Aa(37,22) -- \Aa(37,23);
        \draw[short] \Aa(37,23) -- \Aa(37,24);
        \draw[short] \Aa(37,24) -- \Aa(38,24);
        \draw[short] \Aa(38,24) -- \Aa(39,24);
        \draw[short] \Aa(39,24) -- \Aa(40,24);
        \draw[short] \Aa(40,24) -- \Aa(41,24);
        \draw[short] \Aa(41,24) -- \Aa(42,24);
        \draw[short] \Aa(42,24) -- \Aa(43,24);
        \draw[short] \Aa(43,24) -- \Aa(44,24);
        \draw[short] \Aa(44,24) -- \Aa(44,25);
        \draw[short] \Aa(44,25) -- \Aa(44,26);
        \draw[short] \Aa(44,26) -- \Aa(45,26);
        \draw[short] \Aa(45,26) -- \Aa(45,27);
        \draw[short] \Aa(45,27) -- \Aa(45,28);
        \draw[short] \Aa(45,28) -- \Aa(46,28);
        \draw[short] \Aa(46,28) -- \Aa(47,28);
        \draw[short] \Aa(47,28) -- \Aa(48,28);
        \draw[short] \Aa(48,28) -- \Aa(48,29);
        \draw[short] \Aa(48,29) -- \Aa(48,30);
        \draw[short] \Aa(48,30) -- \Aa(49,30);
        \draw[short] \Aa(49,30) -- \Aa(49,31);
        \draw[short] \Aa(49,31) -- \Aa(49,32);
        \draw[short] \Aa(49,32) -- \Aa(50,32);
        \draw[short] \Aa(50,32) -- \Aa(51,32);
        \draw[short] \Aa(51,32) -- \Aa(52,32);
        \draw[short] \Aa(52,32) -- \Aa(53,32);
        \draw[short] \Aa(53,32) -- \Aa(54,32);
        \draw[short] \Aa(54,32) -- \Aa(55,32);
        \draw[short] \Aa(55,32) -- \Aa(56,32);
        \draw[short] \Aa(56,32) -- \Aa(57,32);
        \draw[short] \Aa(57,32) -- \Aa(58,32);
        \draw[short] \Aa(58,32) -- \Aa(59,32);
        \draw[short] \Aa(59,32) -- \Aa(60,32);
        \draw[short] \Aa(60,32) -- \Aa(61,32);
        \draw[short] \Aa(61,32) -- \Aa(62,32);
        \draw[short] \Aa(62,32) -- \Aa(63,32);
        \draw[short] \Aa(63,32) -- \Aa(64,32);
        \draw[short] \Aa(64,32) -- \Aa(65,32);
        \draw[short] \Aa(65,32) -- \Aa(66,32);
        \draw[short] \Aa(66,32) -- \Aa(67,32);
        \draw[short] \Aa(67,32) -- \Aa(68,32);
        \draw[short] \Aa(68,32) -- \Aa(69,32);
        \draw[short] \Aa(69,32) -- \Aa(70,32);
        \draw[short] \Aa(70,32) -- \Aa(71,32);
        \draw[short] \Aa(71,32) -- \Aa(72,32);
        \draw[short] \Aa(72,32) -- \Aa(73,32);
        \draw[short] \Aa(73,32) -- \Aa(74,32);
        \draw[short] \Aa(74,32) -- \Aa(75,32);
        \draw[short] \Aa(75,32) -- \Aa(76,32);
        \draw[short] \Aa(76,32) -- \Aa(77,32);
        \draw[short] \Aa(77,32) -- \Aa(78,32);
        \draw[short] \Aa(78,32) -- \Aa(79,32);
        \draw[short] \Aa(79,32) -- \Aa(80,32);
        

        \def\Aa(#1,#2){(0.03125*#1-0.078125*#2,0.03125*#2+1)}
        
        
        \draw[short] \Aa(80,32) -- \Aa(81,32);

        \def\Aa(#1,#2){(0.03125*#1-0.078125*#2+1,0.03125*#2+1)}
        
        \draw[short] \Aa(0,0) -- \Aa(0,1);
        \draw[short] \Aa(0,1) -- \Aa(0,2);
        \draw[short] \Aa(0,2) -- \Aa(1,2);
        \draw[short] \Aa(1,2) -- \Aa(1,3);
        \draw[short] \Aa(1,3) -- \Aa(1,4);
        \draw[short] \Aa(1,4) -- \Aa(2,4);
        \draw[short] \Aa(2,4) -- \Aa(3,4);
        \draw[short] \Aa(3,4) -- \Aa(4,4);
        \draw[short] \Aa(4,4) -- \Aa(4,5);
        \draw[short] \Aa(4,5) -- \Aa(4,6);
        \draw[short] \Aa(4,6) -- \Aa(5,6);
        \draw[short] \Aa(5,6) -- \Aa(5,7);
        \draw[short] \Aa(5,7) -- \Aa(5,8);
        \draw[short] \Aa(5,8) -- \Aa(6,8);
        \draw[short] \Aa(6,8) -- \Aa(7,8);
        \draw[short] \Aa(7,8) -- \Aa(8,8);
        \draw[short] \Aa(8,8) -- \Aa(9,8);
        \draw[short] \Aa(9,8) -- \Aa(10,8);
        \draw[short] \Aa(10,8) -- \Aa(11,8);
        \draw[short] \Aa(11,8) -- \Aa(12,8);
        \draw[short] \Aa(12,8) -- \Aa(12,9);
        \draw[short] \Aa(12,9) -- \Aa(12,10);
        \draw[short] \Aa(12,10) -- \Aa(13,10);
        \draw[short] \Aa(13,10) -- \Aa(13,11);
        \draw[short] \Aa(13,11) -- \Aa(13,12);
        \draw[short] \Aa(13,12) -- \Aa(14,12);
        \draw[short] \Aa(14,12) -- \Aa(15,12);
        \draw[short] \Aa(15,12) -- \Aa(16,12);
        \draw[short] \Aa(16,12) -- \Aa(16,13);
        \draw[short] \Aa(16,13) -- \Aa(16,14);
        \draw[short] \Aa(16,14) -- \Aa(17,14);
        \draw[short] \Aa(17,14) -- \Aa(17,15);
        \draw[short] \Aa(17,15) -- \Aa(17,16);
        \draw[short] \Aa(17,16) -- \Aa(18,16);
        \draw[short] \Aa(18,16) -- \Aa(19,16);
        \draw[short] \Aa(19,16) -- \Aa(20,16);
        \draw[short] \Aa(20,16) -- \Aa(21,16);
        \draw[short] \Aa(21,16) -- \Aa(22,16);
        \draw[short] \Aa(22,16) -- \Aa(23,16);
        \draw[short] \Aa(23,16) -- \Aa(24,16);
        \draw[short] \Aa(24,16) -- \Aa(25,16);
        \draw[short] \Aa(25,16) -- \Aa(26,16);
        \draw[short] \Aa(26,16) -- \Aa(27,16);
        \draw[short] \Aa(27,16) -- \Aa(28,16);
        \draw[short] \Aa(28,16) -- \Aa(29,16);
        \draw[short] \Aa(29,16) -- \Aa(30,16);
        \draw[short] \Aa(30,16) -- \Aa(31,16);
        \draw[short] \Aa(31,16) -- \Aa(32,16);
        \draw[short] \Aa(32,16) -- \Aa(32,17);
        \draw[short] \Aa(32,17) -- \Aa(32,18);
        \draw[short] \Aa(32,18) -- \Aa(33,18);
        \draw[short] \Aa(33,18) -- \Aa(33,19);
        \draw[short] \Aa(33,19) -- \Aa(33,20);
        \draw[short] \Aa(33,20) -- \Aa(34,20);
        \draw[short] \Aa(34,20) -- \Aa(35,20);
        \draw[short] \Aa(35,20) -- \Aa(36,20);
        \draw[short] \Aa(36,20) -- \Aa(36,21);
        \draw[short] \Aa(36,21) -- \Aa(36,22);
        \draw[short] \Aa(36,22) -- \Aa(37,22);
        \draw[short] \Aa(37,22) -- \Aa(37,23);
        \draw[short] \Aa(37,23) -- \Aa(37,24);
        \draw[short] \Aa(37,24) -- \Aa(38,24);
        \draw[short] \Aa(38,24) -- \Aa(39,24);
        \draw[short] \Aa(39,24) -- \Aa(40,24);
        \draw[short] \Aa(40,24) -- \Aa(41,24);
        \draw[short] \Aa(41,24) -- \Aa(42,24);
        \draw[short] \Aa(42,24) -- \Aa(43,24);
        \draw[short] \Aa(43,24) -- \Aa(44,24);
        \draw[short] \Aa(44,24) -- \Aa(44,25);
        \draw[short] \Aa(44,25) -- \Aa(44,26);
        \draw[short] \Aa(44,26) -- \Aa(45,26);
        \draw[short] \Aa(45,26) -- \Aa(45,27);
        \draw[short] \Aa(45,27) -- \Aa(45,28);
        \draw[short] \Aa(45,28) -- \Aa(46,28);
        \draw[short] \Aa(46,28) -- \Aa(47,28);
        \draw[short] \Aa(47,28) -- \Aa(48,28);
        \draw[short] \Aa(48,28) -- \Aa(48,29);
        \draw[short] \Aa(48,29) -- \Aa(48,30);
        \draw[short] \Aa(48,30) -- \Aa(49,30);
        \draw[short] \Aa(49,30) -- \Aa(49,31);
        \draw[short] \Aa(49,31) -- \Aa(49,32);
        \draw[short] \Aa(49,32) -- \Aa(50,32);
        \draw[short] \Aa(50,32) -- \Aa(51,32);
        \draw[short] \Aa(51,32) -- \Aa(52,32);
        \draw[short] \Aa(52,32) -- \Aa(53,32);
        \draw[short] \Aa(53,32) -- \Aa(54,32);
        \draw[short] \Aa(54,32) -- \Aa(55,32);
        \draw[short] \Aa(55,32) -- \Aa(56,32);
        \draw[short] \Aa(56,32) -- \Aa(57,32);
        \draw[short] \Aa(57,32) -- \Aa(58,32);
        \draw[short] \Aa(58,32) -- \Aa(59,32);
        \draw[short] \Aa(59,32) -- \Aa(60,32);
        \draw[short] \Aa(60,32) -- \Aa(61,32);
        \draw[short] \Aa(61,32) -- \Aa(62,32);
        \draw[short] \Aa(62,32) -- \Aa(63,32);
        \draw[short] \Aa(63,32) -- \Aa(64,32);
        \draw[short] \Aa(64,32) -- \Aa(65,32);
        \draw[short] \Aa(65,32) -- \Aa(66,32);
        \draw[short] \Aa(66,32) -- \Aa(67,32);
        \draw[short] \Aa(67,32) -- \Aa(68,32);
        \draw[short] \Aa(68,32) -- \Aa(69,32);
        \draw[short] \Aa(69,32) -- \Aa(70,32);
        \draw[short] \Aa(70,32) -- \Aa(71,32);
        \draw[short] \Aa(71,32) -- \Aa(72,32);
        \draw[short] \Aa(72,32) -- \Aa(73,32);
        \draw[short] \Aa(73,32) -- \Aa(74,32);
        \draw[short] \Aa(74,32) -- \Aa(75,32);
        \draw[short] \Aa(75,32) -- \Aa(76,32);
        \draw[short] \Aa(76,32) -- \Aa(77,32);
        \draw[short] \Aa(77,32) -- \Aa(78,32);
        \draw[short] \Aa(78,32) -- \Aa(79,32);
        \draw[short] \Aa(79,32) -- \Aa(80,32);
        \draw[short] \Aa(80,32) -- \Aa(81,32);

        \def\Aa(#1,#2){(0.03125*#1-0.078125*#2+2,0.03125*#2+1)}
        
        \draw[short] \Aa(0,0) -- \Aa(0,1);
        \draw[short] \Aa(0,1) -- \Aa(0,2);
        \draw[short] \Aa(0,2) -- \Aa(1,2);
        \draw[short] \Aa(1,2) -- \Aa(1,3);
        \draw[short] \Aa(1,3) -- \Aa(1,4);
        \draw[short] \Aa(1,4) -- \Aa(2,4);
        \draw[short] \Aa(2,4) -- \Aa(3,4);
        \draw[short] \Aa(3,4) -- \Aa(4,4);
        \draw[short] \Aa(4,4) -- \Aa(4,5);
        \draw[short] \Aa(4,5) -- \Aa(4,6);
        \draw[short] \Aa(4,6) -- \Aa(5,6);
        \draw[short] \Aa(5,6) -- \Aa(5,7);
        \draw[short] \Aa(5,7) -- \Aa(5,8);
        \draw[short] \Aa(5,8) -- \Aa(6,8);
        \draw[short] \Aa(6,8) -- \Aa(7,8);
        \draw[short] \Aa(7,8) -- \Aa(8,8);
        \draw[short] \Aa(8,8) -- \Aa(9,8);
        \draw[short] \Aa(9,8) -- \Aa(10,8);
        \draw[short] \Aa(10,8) -- \Aa(11,8);
        \draw[short] \Aa(11,8) -- \Aa(12,8);
        \draw[short] \Aa(12,8) -- \Aa(12,9);
        \draw[short] \Aa(12,9) -- \Aa(12,10);
        \draw[short] \Aa(12,10) -- \Aa(13,10);
        \draw[short] \Aa(13,10) -- \Aa(13,11);
        \draw[short] \Aa(13,11) -- \Aa(13,12);
        \draw[short] \Aa(13,12) -- \Aa(14,12);
        \draw[short] \Aa(14,12) -- \Aa(15,12);
        \draw[short] \Aa(15,12) -- \Aa(16,12);
        \draw[short] \Aa(16,12) -- \Aa(16,13);
        \draw[short] \Aa(16,13) -- \Aa(16,14);
        \draw[short] \Aa(16,14) -- \Aa(17,14);
        \draw[short] \Aa(17,14) -- \Aa(17,15);
        \draw[short] \Aa(17,15) -- \Aa(17,16);
        \draw[short] \Aa(17,16) -- \Aa(18,16);
        \draw[short] \Aa(18,16) -- \Aa(19,16);
        \draw[short] \Aa(19,16) -- \Aa(20,16);
        \draw[short] \Aa(20,16) -- \Aa(21,16);
        \draw[short] \Aa(21,16) -- \Aa(22,16);
        \draw[short] \Aa(22,16) -- \Aa(23,16);
        \draw[short] \Aa(23,16) -- \Aa(24,16);
        \draw[short] \Aa(24,16) -- \Aa(25,16);
        \draw[short] \Aa(25,16) -- \Aa(26,16);
        \draw[short] \Aa(26,16) -- \Aa(27,16);
        \draw[short] \Aa(27,16) -- \Aa(28,16);
        \draw[short] \Aa(28,16) -- \Aa(29,16);
        \draw[short] \Aa(29,16) -- \Aa(30,16);
        \draw[short] \Aa(30,16) -- \Aa(31,16);
        \draw[short] \Aa(31,16) -- \Aa(32,16);
        \draw[short] \Aa(32,16) -- \Aa(32,17);
        \draw[short] \Aa(32,17) -- \Aa(32,18);
        \draw[short] \Aa(32,18) -- \Aa(33,18);
        \draw[short] \Aa(33,18) -- \Aa(33,19);
        \draw[short] \Aa(33,19) -- \Aa(33,20);
        \draw[short] \Aa(33,20) -- \Aa(34,20);
        \draw[short] \Aa(34,20) -- \Aa(35,20);
        \draw[short] \Aa(35,20) -- \Aa(36,20);
        \draw[short] \Aa(36,20) -- \Aa(36,21);
        \draw[short] \Aa(36,21) -- \Aa(36,22);
        \draw[short] \Aa(36,22) -- \Aa(37,22);
        \draw[short] \Aa(37,22) -- \Aa(37,23);
        \draw[short] \Aa(37,23) -- \Aa(37,24);
        \draw[short] \Aa(37,24) -- \Aa(38,24);
        \draw[short] \Aa(38,24) -- \Aa(39,24);
        \draw[short] \Aa(39,24) -- \Aa(40,24);
        \draw[short] \Aa(40,24) -- \Aa(41,24);
        \draw[short] \Aa(41,24) -- \Aa(42,24);
        \draw[short] \Aa(42,24) -- \Aa(43,24);
        \draw[short] \Aa(43,24) -- \Aa(44,24);
        \draw[short] \Aa(44,24) -- \Aa(44,25);
        \draw[short] \Aa(44,25) -- \Aa(44,26);
        \draw[short] \Aa(44,26) -- \Aa(45,26);
        \draw[short] \Aa(45,26) -- \Aa(45,27);
        \draw[short] \Aa(45,27) -- \Aa(45,28);
        \draw[short] \Aa(45,28) -- \Aa(46,28);
        \draw[short] \Aa(46,28) -- \Aa(47,28);
        \draw[short] \Aa(47,28) -- \Aa(48,28);
        \draw[short] \Aa(48,28) -- \Aa(48,29);
        \draw[short] \Aa(48,29) -- \Aa(48,30);
        \draw[short] \Aa(48,30) -- \Aa(49,30);
        \draw[short] \Aa(49,30) -- \Aa(49,31);
        \draw[short] \Aa(49,31) -- \Aa(49,32);
        \draw[short] \Aa(49,32) -- \Aa(50,32);
        \draw[short] \Aa(50,32) -- \Aa(51,32);
        \draw[short] \Aa(51,32) -- \Aa(52,32);
        \draw[short] \Aa(52,32) -- \Aa(53,32);
        \draw[short] \Aa(53,32) -- \Aa(54,32);
        \draw[short] \Aa(54,32) -- \Aa(55,32);
        \draw[short] \Aa(55,32) -- \Aa(56,32);
        \draw[short] \Aa(56,32) -- \Aa(57,32);
        \draw[short] \Aa(57,32) -- \Aa(58,32);
        \draw[short] \Aa(58,32) -- \Aa(59,32);
        \draw[short] \Aa(59,32) -- \Aa(60,32);
        \draw[short] \Aa(60,32) -- \Aa(61,32);
        \draw[short] \Aa(61,32) -- \Aa(62,32);
        \draw[short] \Aa(62,32) -- \Aa(63,32);
        \draw[short] \Aa(63,32) -- \Aa(64,32);
        \draw[short] \Aa(64,32) -- \Aa(65,32);
        \draw[short] \Aa(65,32) -- \Aa(66,32);
        \draw[short] \Aa(66,32) -- \Aa(67,32);
        \draw[short] \Aa(67,32) -- \Aa(68,32);
        \draw[short] \Aa(68,32) -- \Aa(69,32);
        \draw[short] \Aa(69,32) -- \Aa(70,32);
        \draw[short] \Aa(70,32) -- \Aa(71,32);
        \draw[short] \Aa(71,32) -- \Aa(72,32);
        \draw[short] \Aa(72,32) -- \Aa(73,32);
        \draw[short] \Aa(73,32) -- \Aa(74,32);
        \draw[short] \Aa(74,32) -- \Aa(75,32);
        \draw[short] \Aa(75,32) -- \Aa(76,32);
        \draw[short] \Aa(76,32) -- \Aa(77,32);
        \draw[short] \Aa(77,32) -- \Aa(78,32);
        \draw[short] \Aa(78,32) -- \Aa(79,32);
        \draw[short] \Aa(79,32) -- \Aa(80,32);
        


        \draw[short] (0,0) -- (2,0);

        \draw[color={rgb,255:red,100; green,200; blue,0}, dashed] (0,0) -- (0,2);

        \draw[color={rgb,255:red,100; green,200; blue,0}, dashed] (2,0) -- (2,2);

        \node at (1,1.5) {\tiny 1};

        \node at (0.25,1.25) {\tiny 2};
        \node at (1.75,1.75) {\tiny 2};

        \node at (1,0.5) {\tiny 3};
        
        \node at (1.75,0.75) {\tiny 4};
        \node at (0.25,0.25) {\tiny 4};
 
    \end{circuitikz}
    
    

